MEAD: A Multi-Armed Approach for Evaluation of Adversarial Examples Detectors

Detection of adversarial examples has been a hot topic in the last years due to its importance for safely deploying machine learning algorithms in critical applications. However, the detection methods are generally validated by assuming a single implicitly known attack strategy, which does not necessarily account for real-life threats. Indeed, this can lead to an overoptimistic assessment of the detectors' performance and may induce some bias in the comparison between competing detection schemes. We propose a novel multi-armed framework, called MEAD, for evaluating detectors based on several attack strategies to overcome this limitation. Among them, we make use of three new objectives to generate attacks. The proposed performance metric is based on the worst-case scenario: detection is successful if and only if all different attacks are correctly recognized. Empirically, we show the effectiveness of our approach. Moreover, the poor performance obtained for state-of-the-art detectors opens a new exciting line of research.

==> plots/overview_adv.tex <==
% To replicate the image
% \documentclass{beamer}

% % \usepackage{beamerthemesplit} // Activate for custom appearance
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{xcolor}
% \usepackage{dsfont}
% \usefonttheme{serif} % default family is serif



% \begin{document}
% \frame
% {
%  \begin{figure}
%      \centering
%      \tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        

%  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,every node/.style={scale=0.4}]
%  \path (0,453); %set diagram left start at 0, and has height of 453

%  %Straight Lines [id:da3946382753490709] 
%  \draw    (34,189) -- (60,189) ;
%  \draw [shift={(63,189)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Shape: Rectangle [id:dp5885350606587527] 
%  \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.19 ] (70,169) -- (151,169) -- (151,209) -- (70,209) -- cycle ;
%  %Straight Lines [id:da4555051651536173] 
%  \draw    (84,260) -- (84,214) ;
%  \draw [shift={(84,211)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da788806781647986] 
%  \draw    (134,262) -- (134,216) ;
%  \draw [shift={(134,213)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da4393490092582615] 
%  \draw    (157,190.5) -- (175,190.5)(157,193.5) -- (175,193.5) ;
%  \draw [shift={(184,192)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% % %Shape: Brace [id:dp23446108998039827] 
% % \draw   (201,131) .. controls (196.33,131) and (194,133.33) .. (194,138) -- (194,182.5) .. controls (194,189.17) and (191.67,192.5) .. (187,192.5) .. controls (191.67,192.5) and (194,195.83) .. (194,202.5)(194,199.5) -- (194,247) .. controls (194,251.67) and (196.33,254) .. (201,254) ;
%  %Straight Lines [id:da761070204950504] 
%  \draw    (231,142) -- (260,142) ;
%  \draw [shift={(263,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da8819304134423493] 
%  \draw    (231,171) -- (260,171) ;
%  \draw [shift={(263,171)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% % %Straight Lines [id:da43760002031610656] 
% % \draw    (230,211) -- (259,211) ;
% % \draw [shift={(262,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da5107681856853081] 
%  \draw    (230,241) -- (259,241) ;
%  \draw [shift={(262,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Shape: Rectangle [id:dp004647089383635672] 
%  \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (269,129) -- (369,129) -- (369,247) -- (269,247) -- cycle ;
%  %Straight Lines [id:da6573822145263906] 
%  \draw    (375,140.5) -- (398,140.5)(375,143.5) -- (398,143.5) ;
%  \draw [shift={(407,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da3629697609709177] 
%  \draw    (374,169.5) -- (397,169.5)(374,172.5) -- (397,172.5) ;
%  \draw [shift={(406,171)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% % %Straight Lines [id:da7351257431038705] 
% % \draw    (375,209.5) -- (398,209.5)(375,212.5) -- (398,212.5) ;
% % \draw [shift={(407,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da2742142292790848] 
%  \draw    (374,239.5) -- (397,239.5)(374,242.5) -- (397,242.5) ;
%  \draw [shift={(406,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da24310372564018778] 
%  \draw    (320,289) -- (320,276) -- (320,256) ;
%  \draw [shift={(320,253)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da12414944016801854] 
%  \draw  [densely dotted]  (430,203.5) -- (447,203.5)(430,206.5) -- (447,206.5) ;
% % \draw [shift={(456,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da6155913153342898] 
%  \draw    (661,172) -- (690,172) ;
%  \draw [shift={(693,172)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% % %Straight Lines [id:da5052885479083535] 
% % \draw    (660,212) -- (689,212) ;
% % \draw [shift={(692,212)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da3254392517301432] 
%  \draw    (660,242) -- (689,242) ;
%  \draw [shift={(692,242)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Shape: Rectangle [id:dp599220502417517] 
%  \draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.19 ] (699,163) -- (777,163) -- (777,249) -- (699,249) -- cycle ;
%  %Straight Lines [id:da8656777645903702] 
%  \draw    (783,173.5) -- (806,173.5)(783,176.5) -- (806,176.5) ;
%  \draw [shift={(815,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% % %Straight Lines [id:da2816451386378993] 
% % \draw    (784,213.5) -- (807,213.5)(784,216.5) -- (807,216.5) ;
% % \draw [shift={(816,215)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da16397365764450567] 
%  \draw    (783,243.5) -- (806,243.5)(783,246.5) -- (806,246.5) ;
%  \draw [shift={(815,245)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da8097804661176122] 
%  \draw  [densely dotted]  (586,204.5) -- (603,204.5)(586,207.5) -- (603,207.5) ;
%  \draw [shift={(612,206)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% % %Shape: Brace [id:dp8913642791117473] 
% % \draw   (634,163) .. controls (629.33,162.95) and (626.97,165.25) .. (626.92,169.92) -- (626.61,197.92) .. controls (626.54,204.59) and (624.17,207.89) .. (619.5,207.84) .. controls (624.17,207.89) and (626.46,211.25) .. (626.39,217.92)(626.42,214.92) -- (626.07,245.92) .. controls (626.02,250.59) and (628.33,252.95) .. (632.99,253) ;
%  %Shape: Brace [id:dp41665566046078495] 
%  \draw   (838,254) .. controls (842.67,254) and (845,251.67) .. (845,247) -- (845,218) .. controls (845,211.33) and (847.33,208) .. (852,208) .. controls (847.33,208) and (845,204.67) .. (845,198)(845,201) -- (845,169) .. controls (845,164.33) and (842.67,162) .. (838,162) ;
%  %Straight Lines [id:da9421073824514437] 
%  \draw  [dashdotted]  (862,206.5) -- (879,206.5)(862,209.5) -- (879,209.5) ;
%  \draw [shift={(888,208)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Shape: Ellipse [id:dp8073467786304163] 
%  \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.19 ] (405,206) .. controls (405,177.83) and (409.03,155) .. (414,155) .. controls (418.97,155) and (423,177.83) .. (423,206) .. controls (423,234.17) and (418.97,257) .. (414,257) .. controls (409.03,257) and (405,234.17) .. (405,206) -- cycle ;

%  % Text Node
%  \draw (32,189) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\mathbf{x}$};
%  % Text Node
%  \draw (110.5,189) node  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$a_\ell^1,\dots,a_\ell^N$};
%  % Text Node
%  \draw (84,263) node [anchor=north] [inner sep=0.75pt]   [align=left] {$ \varepsilon$};
%  % Text Node
%  \draw (134,265) node [anchor=north] [inner sep=0.75pt]   [align=left] {$p$};
%  % Text Node
%  \draw (229,142) node [anchor=east] [inner sep=0.75pt]   [align=left] {$a_\ell^1(\mathbf{x})$};
%  % Text Node
%  \draw (108.01,157) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.82,0.01,0.11}{ATTACKS}}};
%  % Text Node
%  \draw (229,171) node [anchor=east] [inner sep=0.75pt]   [align=left] {$a_\ell^2(\mathbf{x})$};
%  % Text Node
%  \draw (228,211) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\vdots$};
%  % Text Node
%  \draw (228,241) node [anchor=east] [inner sep=0.75pt]   [align=left] {$a_\ell^N(\mathbf{x})$};
%  % Text Node
%  \draw (192,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.35pt}\setlength\topsep{0pt}
%  \begin{center}
%  Perturbed\\Examples
%  \end{center}
%  \end{minipage}};
%  % Text Node
%  \draw (319,188) node  [font=\footnotesize] [align=left] {$ \textcolor[rgb]{0.29,0.56,0.89}{\mathds{1}\left[ f_{\theta }\left(a_\ell^i(\mathbf{x})\right)\not= y\right]}$};
%  % Text Node
%  \draw (284,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {
%  \begin{minipage}[lt]{50.35pt}\begin{center}
% \textcolor[rgb]{0.29,0.56,0.89}{Adversarial\\Examples\\Sifter}
%  \end{center}
%  \end{minipage}};
%  % Text Node
%  \draw (320,292) node [anchor=north] [inner sep=0.75pt]   [align=left] {$y$};
%  % Text Node
%  \draw (274,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {True label of $\mathbf{x}$};
%  % Text Node
%  \draw (409,142) node [anchor=west] [inner sep=0.75pt]   [align=left] {0};
%  % Text Node
%  \draw (408,171) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
%  % Text Node
%  \draw (409,211) node [anchor=west] [inner sep=0.75pt]   [align=left] {\vdots};
%  % Text Node
%  \draw (408,241) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
%  % Text Node
%  \draw (659,172) node [anchor=east] [inner sep=0.75pt]   [align=left] {$a_\ell^2(\mathbf{x})$};
%  % Text Node
%  \draw (658,212) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\vdots$};
%  % Text Node
%  \draw (658,242) node [anchor=east] [inner sep=0.75pt]   [align=left] {$a_\ell^N(\mathbf{x})$};
%  % Text Node
%  \draw (700,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.25,0.46,0.02}{DETECTOR}}};
%  % Text Node
%  \draw (738,206) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$d$};
%  % Text Node
%  \draw (817,175) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
%  % Text Node
%  \draw (818,215) node [anchor=west] [inner sep=0.75pt]   [align=left] {\vdots};
%  % Text Node
%  \draw (817,245) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
%  % Text Node
%  \draw (440,205) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{X}^{\prime}=(a_\ell^2(\mathbf{x}),\dots,a_\ell^N(\mathbf{x}))$};
%  % Text Node
%  \draw (890,208) node [anchor=west] [inner sep=0.75pt] [align=left] {
%  \begin{minipage}[lt]{80pt}
%  \begin{center}
% $\mathbf{X}'$ is correctly detected as adversarial if $d(a_\ell^i(\mathbf{x}))=1$, $\forall i \in\left\{2,\cdots,N\right\}$
%  \end{center}
%  \end{minipage}
%  };

%  \end{tikzpicture}
%      \caption{}
%      \label{fig:my_label}
%  \end{figure}
% }
% \end{document}


 \begin{figure}[!htb]
 
 \centering
\tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55,every node/.style={scale=0.55}]
%\path (0,200); %set diagram left start at 0, and has height of 453

%Straight Lines [id:da3946382753490709] 
  \draw    (34,189) -- (60,189) ;
  \draw [shift={(63,189)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Shape: Rectangle [id:dp5885350606587527] 
  \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.19 ] (70,169) -- (151,169) -- (151,209) -- (70,209) -- cycle ;
  %Straight Lines [id:da4555051651536173] 
  \draw    (84,260) -- (84,214) ;
  \draw [shift={(84,211)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da788806781647986] 
  \draw    (134,262) -- (134,216) ;
  \draw [shift={(134,213)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
    %Straight Lines [id:da788806781647986] 
  \draw    (45,310) -- (45,189) ;
  \draw    (45,310) -- (520,310) ;
  \draw [shift={(523,310)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%   \draw [shift={(45,189)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da4393490092582615] 
 % \draw    (157,190.5) -- (175,190.5)(157,193.5) -- (175,193.5) ;
  %\draw [shift={(184,192)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
 % %Shape: Brace [id:dp23446108998039827] 
 \draw   (181,131) .. controls (176.33,131) and (174,133.33) .. (174,138) -- (174,182.5) .. controls (174,189.17) and (171.67,192.5) .. (167,192.5) .. controls (171.67,192.5) and (174,195.83) .. (174,202.5)(174,199.5) -- (174,247) .. controls (174,251.67) and (176.33,254) .. (181,254) ;
  
  %Straight Lines [id:da761070204950504] 
  \draw    (261,142) -- (280,142) ;
  \draw [shift={(283,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da8819304134423493] 
  \draw    (261,171) -- (280,171) ;
  \draw [shift={(283,171)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
 % %Straight Lines [id:da43760002031610656] 
 \draw    (261,211) -- (280,211) ;
 \draw [shift={(283,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da5107681856853081] 
  \draw    (261,241) -- (280,241) ;
  \draw [shift={(283,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  
  %Shape: Rectangle [id:dp004647089383635672] 
  \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (289,129) -- (389,129) -- (389,247) -- (289,247) -- cycle ;
  
   % %Shape: Brace [id:dp23446108998039827] 
 \draw   (421,131) .. controls (416.33,131) and (414,133.33) .. (414,138) -- (414,182.5) .. controls (414,189.17) and (411.67,192.5) .. (407,192.5) .. controls (411.67,192.5) and (414,195.83) .. (414,202.5)(414,199.5) -- (414,247) .. controls (414,251.67) and (416.33,254) .. (421,254) ;
  
%  %Straight Lines [id:da6573822145263906] 
%  \draw    (375,140.5) -- (398,140.5)(375,143.5) -- (398,143.5) ;
%  \draw [shift={(407,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da3629697609709177] 
%  \draw    (374,169.5) -- (397,169.5)(374,172.5) -- (397,172.5) ;
%  \draw [shift={(406,171)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% % %Straight Lines [id:da7351257431038705] 
% \draw    (375,209.5) -- (398,209.5)(375,212.5) -- (398,212.5) ;
% \draw [shift={(407,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da2742142292790848] 
%  \draw    (374,239.5) -- (397,239.5)(374,242.5) -- (397,242.5) ;
%  \draw [shift={(406,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%  %Straight Lines [id:da24310372564018778] 
\draw    (340,289) -- (340,276) -- (340,256) ;
\draw [shift={(340,253)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

  %Straight Lines [id:da12414944016801854] 
  %\draw  [densely dotted]  (430,203.5) -- (447,203.5)(430,206.5) -- (447,206.5) ;
 % \draw [shift={(456,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da6155913153342898] 
  \draw    (500,172) -- (520,172) ;
  \draw [shift={(523,172)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
 % %Straight Lines [id:da5052885479083535] 
 \draw    (500,212) -- (520,212) ;
\draw [shift={(523,212)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da3254392517301432] 
  \draw    (500,242) -- (520,242) ;
  \draw [shift={(523,242)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  
  %Shape: Rectangle [id:dp599220502417517] 
  \draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.19 ] (533,163) -- (600,163) -- (600,249) -- (533,249) -- cycle ;
  
  %Straight Lines [id:da8656777645903702] 
  \draw    (610,173.5) -- (630,173.5)(610,176.5) -- (630,176.5) ;
  \draw [shift={(633,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
 % %Straight Lines [id:da2816451386378993] 
 \draw    (610,213.5) -- (630,213.5)(610,216.5) -- (630,216.5) ;
 \draw [shift={(633,215)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da16397365764450567] 
  \draw    (610,243.5) -- (630,243.5)(610,246.5) -- (630,246.5) ;
  \draw [shift={(633,245)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da8097804661176122] 
  %\draw  [densely dotted]  (586,204.5) -- (603,204.5)(586,207.5) -- (603,207.5) ;
  %\draw [shift={(612,206)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
 % %Shape: Brace [id:dp8913642791117473] 
 % \draw   (634,163) .. controls (629.33,162.95) and (626.97,165.25) .. (626.92,169.92) -- (626.61,197.92) .. controls (626.54,204.59) and (624.17,207.89) .. (619.5,207.84) .. controls (624.17,207.89) and (626.46,211.25) .. (626.39,217.92)(626.42,214.92) -- (626.07,245.92) .. controls (626.02,250.59) and (628.33,252.95) .. (632.99,253) ;
  %Shape: Brace [id:dp41665566046078495] 
  %\draw   (838,254) .. controls (842.67,254) and (845,251.67) .. (845,247) -- (845,218) .. controls (845,211.33) and (847.33,208) .. (852,208) .. controls (847.33,208) and (845,204.67) .. (845,198)(845,201) -- (845,169) .. controls (845,164.33) and (842.67,162) .. (838,162) ;
  %Straight Lines [id:da9421073824514437] 
  %\draw  [dashdotted]  (862,206.5) -- (879,206.5)(862,209.5) -- (879,209.5) ;
  %\draw [shift={(888,208)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Shape: Ellipse [id:dp8073467786304163] 
  \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.19 ] (635,206) .. controls (635,177.83) and (639.03,155) .. (644,155) .. controls (648.97,155) and (653,177.83) .. (653,206) .. controls (653,234.17) and (648.97,257) .. (644,257) .. controls (639.03,257) and (635,234.17) .. (635,206) -- cycle ;
%     %Shape: Ellipse [id:dp8073467786304163] 
%   \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.19 ] (635,310) .. controls (635,277.83) and (639.03,255) .. (644,255) .. controls (648.97,255) and (653,277.83) .. (653,310) .. controls (653,334.17) and (648.97,357) .. (644,357)  -- cycle ;
  
    %Shape: Rectangle [id:dp599220502417517] 
  \draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.19 ] (533,330) -- (600,330) -- (600,290) -- (533,290) -- cycle ;
    %Straight Lines [id:da16397365764450567] 
  \draw    (610,308.5) -- (630,308.5)(610,311.5) -- (630,311.5) ;
  \draw [shift={(633,310)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

  % Text Node
  \draw (32,189) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\mathbf{x}$};
  % Text Node
  \draw (110.5,189) node  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\mathcal{A}$};
  % Text Node
  \draw (84,263) node [anchor=north] [inner sep=0.75pt]   [align=left] {$ \varepsilon=5$};
  % Text Node
  \draw (134,265) node [anchor=north] [inner sep=0.75pt]   [align=left] {$p=1$};
  % Text Node
  \draw (259,142) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\footnotesize\text{PGD}_{\text{ACE}}(\mathbf{x})$};
  % Text Node
  \draw (108.01,157) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.82,0.01,0.11}{All Attacks}}};
  % Text Node
  \draw (259,171) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\footnotesize\text{PGD}_{\text{KL}}(\mathbf{x})$};
%  % Text Node
\draw (259,211) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\footnotesize\text{PGD}_{\text{FR}}(\mathbf{x})$};
  % Text Node
  \draw (259,241) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\footnotesize\text{PGD}_{\text{Gini}}(\mathbf{x})$};
  % Text Node
  \draw (195,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.35pt}\setlength\topsep{0pt}
  \begin{center}
  Perturbed\\Examples
  \end{center}
  \end{minipage}};
  % Text Node
  %\draw (319,188) node  [font=\footnotesize] [align=left] {$ \textcolor[rgb]{0.29,0.56,0.89}{\mathds{1}\left[ f_{\theta }\left(\mathbf{x}^\prime_\ell\right)\not= y\right]}$};
  \draw (339,188) node  [font=\footnotesize] [align=left] {$ \textcolor[rgb]{0.29,0.56,0.89}{\footnotesize\text{PGD}_{\ell}(\mathbf{x})}$ \textcolor[rgb]{0.29,0.56,0.89}{ if}\\ $\textcolor[rgb]{0.29,0.56,0.89}{\mathds{1}\left[ f_{\theta }\left(\mathbf{x}^\prime_\ell\right)\not= y\right]}$};
  % Text Node
  \draw (304,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {
  \begin{minipage}[lt]{50.35pt}\begin{center}
 \textcolor[rgb]{0.29,0.56,0.89}{Adversarial\\Examples\\Sifter}
  \end{center}
  \end{minipage}};
  % Text Node
  \draw (340,292) node [anchor=north] [inner sep=0.75pt]   [align=left] {$y$};
    % Text Node
  \draw (566,265) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\gamma$};
    %Straight Lines [id:da3254392517301432] 
  \draw    (566,263) -- (566,250) ;
  \draw [shift={(566,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
      %Straight Lines [id:da3254392517301432] 
  \draw    (566,277) -- (566,290) ;
  \draw [shift={(566,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  % Text Node
%   \draw (290,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {True label of $\mathbf{x}$};
  % Text Node
  \draw (445,142) node [anchor=west] [inner sep=0.75pt]   [align=left] {$-$};
  % Text Node
  %\draw (408,171) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
  % Text Node
  %\draw (409,211) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
  % Text Node
  %\draw (408,241) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
  % Text Node
  \draw (495,172) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\footnotesize\text{PGD}_{\text{KL}}(\mathbf{x})$};
  % Text Node
  \draw (495,212) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\footnotesize\text{PGD}_{\text{FR}}(\mathbf{x})$};
  % Text Node
  \draw (495,242) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\footnotesize\text{PGD}_{\text{Gini}}(\mathbf{x})$};
  % Text Node
  \draw (530,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.25,0.46,0.02}{DETECTOR}}};
  % Text Node
  \draw (566,206) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$d$};
    % Text Node
  \draw (566,310) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$d$};
  % Text Node
  \draw (640,175) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
  % Text Node
  \draw (640,215) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
  % Text Node
  \draw (640,245) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
  % Text Node
%  \draw (440,205) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{X}^{\prime}=(a_\ell^2(\mathbf{x}),\dots,a_\ell^N(\mathbf{x}))$};
  % Text Node
  \draw (640,310) node [anchor=west] [inner sep=0.75pt]   [align=left] {0};
  % Text Node
  \draw (680,190) node [anchor=west] [inner sep=0.75pt] [align=left] {
  \begin{minipage}[lt]{80pt}
  \begin{center}
  \underline{Adversarial decision}:\\
  the attacks are \textit{all} correctly detected as adversarial, TP. Otherwise FN, if $d$ outputs at least one 0.
 %$\mathbf{X}'$ is correctly detected as adversarial if $d(a_\ell^i(\mathbf{x}))=1$, $\forall i \in\left\{2,\cdots,N\right\}$
  \end{center}
  \end{minipage}
  };
  % Text Node
  \draw (680,310) node [anchor=west] [inner sep=0.75pt] [align=left] {
  \begin{minipage}[lt]{80pt}
  \begin{center}
  \underline{Natural decision}:
  the sample is correctly detected as natural, TN. Otherwise FP, if $d$ outputs 1.
 %$\mathbf{X}'$ is correctly detected as adversarial if $d(a_\ell^i(\mathbf{x}))=1$, $\forall i \in\left\{2,\cdots,N\right\}$
  \end{center}
  \end{minipage}
  };
\end{tikzpicture}
\caption{{\mead}:  $\mathbf{x}$ is the natural example, $\varepsilon=5$ is the perturbation magnitude, L$_1$ is the norm. From the set of all the possible existing attacks $\mathcal{A}$ we consider the ones using PGD.
% we consider the attacks using PGD ($\mathcal{A}$ denotes the set of all the possible existing attacks no matter the $\varepsilon$ and the $p$ values). %$a_{\ell}(\mathbf{x}, 5, p)$. 
The sifter discards all the perturbed samples that do not fool the classifier $f_\theta$. $d$ is the detector.}
%If the detector $d$ detects $all$ the successful attacks, i.e., none of the adversarial examples output by the sifter is considered natural, we obtain a true positive~\cref{def:tp}.

% detects adversarial examples associated to $\mathbf{x}$ as attacks

% all the $N$ attacks of magnitude $\varepsilon$ and norm L$_p$. The block referred to as ``Adversarial Examples Sifter'' discards all the perturbed samples that do not fool the classifier $f_\theta$. At this point the detector $d$ makes the decision: if it detects $all$ the adversarial examples associated to $\mathbf{x}$ as adversarial (in the figure $a^2_\ell(\mathbf{x}), \dots, a^N_\ell(\mathbf{x})$), then $\mathbf{X}^{\prime}$ is correctly detected (\textit{true positive}) otherwise is incorrectly non-detected (\textit{false negative}). Note that $\ell$ can here represent any optimization objective and can differ between attack mechanisms.} 
%     \label{fig:framework}
\label{fig:framework}
  \end{figure}

% \begin{figure*}
%     \centering
%     \includegraphics[scale=0.26]{./plots/adv_mead.png}
%     \caption{\mead: adversarial decision. Given a natural example $\mathbf{x}$, we perturb it according to all the $N$ attacks of magnitude $\varepsilon$ and norm L$_p$. The block referred to as ``Adversarial Examples Sifter'' discards all the perturbed samples that do not fool the classifier $f_\theta$. At this point the detector $d$ makes the decision: if it detects $all$ the adversarial examples associated to $\mathbf{x}$ as adversarial (in the figure $a^2_\ell(\mathbf{x}), \dots, a^N_\ell(\mathbf{x})$), then $\mathbf{X}^{\prime}$ is correctly detected (\textit{true positive}) otherwise is incorrectly non-detected (\textit{false negative}). Note that $\ell$ can here represent any optimization objective and can differ between attack mechanisms.} 
%     \label{fig:framework}
% \end{figure*}
